A kernel-independent precorrected-FFT method

The precorrected-FFT has been used to rapidly evaluate $N$-body sums arising in electromagnetics and acoustics settings. It has, however, been historically limited to kernels that satisfy a Green's identity. In this work, we demonstrate that, using an improved version of the method of proxy points, the precorrected-FFT can be used to efficiently compute $N$-body sums with a wide variety of kernels. This algorithm requires no analytic information beyond pointwise access to the kernel. Our examples include kernels from non-local PDEs, Matern kernels, anisotropic kernels, and the Green's functions of high order PDEs. We also provide a detailed algorithm for choosing the proxy points and spreading grid, as implemented in the new pcfft package. We show these algorithmic choices result in favorable scaling when compared to other kernel-independent fast summation methods. Finally, we use the algorithm to accelerate a wide variety of integral equations solvers involving non-standard kernels, with applications in surface scattering, geophysics, and microbial community formation.

==> notes/tikz_figs/matrix_structure.tex <==

\begin{tikzpicture}[scale=0.45]
  \colorlet{sparsecol}{orange!40}
  \colorlet{fftcol}{blue!15}
  \colorlet{diagcol}{green!40}

  % Layout: npts=6 (Np), ngrid=8 (Ng), gap=1.5 between matrices
  % voff = (Ng-Np)/2 = 1: vertical centering offset for S_x^T
  %
  % X-offsets (left edge of each matrix):
  %   A (S_x^T): x=0    (width=Ng=8, height=Np=6, centered in height Ng=8)
  %   B (F^-1):  x=9.5  (width=Ng=8, height=Ng=8)
  %   C (K^hat): x=19   (width=Ng=8, height=Ng=8)
  %   D (F):     x=28.5 (width=Ng=8, height=Ng=8)
  %   E (S_x):   x=38   (width=Np=6, height=Ng=8)

  % ---- A: S_x^T (6 rows x 8 cols), sparse with contiguous blocks per col ----
  % Centered in height 8: voff=1, so row i occupies y in [-(i+2), -(i+1)]
  % Nonzero pattern (staircase, transpose of E):
  %   row 0: cols 0-1  | row 1: cols 1-3 | row 2: cols 2-4
  %   row 3: cols 3-5  | row 4: cols 4-6 | row 5: cols 6-7
  \foreach \i/\jfrom/\jto in {0/0/1, 1/1/3, 2/2/4, 3/3/5, 4/4/6, 5/6/7} {
    \foreach \j in {\jfrom,...,\jto} {
      \fill[sparsecol] (\j, {-(\i+2)}) rectangle ++(1,1);
    }
  }
  \draw[gray!60,thin,step=1] (0,-7) grid (8,-1);
  \draw[black,semithick] (0,-7) rectangle (8,-1);
  \node[above,font=\small] at (4,-1) {$\bS_{\bx}^\top$};

  % Multiplication dots (placed at midpoints of gaps, y=-4 = center of Ng=8 height)
  \node[font=\large] at (8.75,-4) {$\circ$};

  % ---- B: F^{-1} (8 x 8), shown as labeled box ----
  % \draw[black,semithick] (9.5,-8) rectangle (17.5,0);
  % \node[above,font=\small] at (13.5,0) {$\cF^{-1}$};
  \node[font=\normalsize\sffamily] at (11.5,-4) {\texttt{IFFT}};

  \node[font=\large] at (14.25,-4) {$\circ$};

  % ---- C: K^hat (8 x 8), diagonal ----
  % Cell k occupies x=[19+k, 20+k], y=[-(k+1), -k]
  \foreach \k in {0,1,2,3,4,5,6,7} {
    \fill[diagcol] ({15+\k},{-(\k+1)}) rectangle ++(1,1);
  }
  \draw[gray!60,thin,step=1] (15,-8) grid (23,0);
  \draw[black,semithick] (15,-8) rectangle (23,0);
  \node[above,font=\small] at (19,0) {$\mathbf{\widehat{K}}$};

  \node[font=\large] at (23.75,-4) {$\circ$};

  % ---- D: F (8 x 8), shown as labeled box ----
  % \draw[black,semithick] (28.5,-8) rectangle (36.5,0);
  % \node[above,font=\small] at (32.5,0) {$\cF$};
  \node[font=\normalsize\sffamily] at (26.5,-4) {\texttt{FFT}};

  \node[font=\large] at (29.25,-4) {$\circ$};

  % ---- E: S_x (8 rows x 6 cols), sparse with contiguous blocks per row ----
  % Row i occupies y=[-(i+1), -i]
  % Nonzero pattern (staircase):
  %   row 0: cols 0-1 | row 1: cols 0-2 | row 2: cols 1-3 | row 3: cols 1-4
  %   row 4: cols 2-4 | row 5: cols 3-4 | row 6: cols 4-5 | row 7: col 5
  \foreach \i/\jfrom/\jto in {0/0/1, 1/0/2, 2/1/3, 3/1/4, 4/2/4, 5/3/4, 6/4/5, 7/5/5} {
    \foreach \j in {\jfrom,...,\jto} {
      \fill[sparsecol] ({30+\j},{-(\i+1)}) rectangle ++(1,1);
    }
  }
  \draw[gray!60,thin,step=1] (30,-8) grid (36,0);
  \draw[black,semithick] (30,-8) rectangle (36,0);
  \node[above,font=\small] at (33,0) {$\bS_{\by}$};

\end{tikzpicture}


==> notes/tikz_figs/spreading_box_bin.tex <==
\begin{tikzpicture}[scale=2]
  % bounding square (spreading box)
  \draw[black!50, dashed] (-1,-1) rectangle (1,1);
  % inner box corresponding to halfside (from -0.5 to 0.5)
  \draw[black!40, dashed] (-0.5,-0.5) rectangle (0.5,0.5);

  % width arrow labeled 2 x halfside
  \draw[<->, thick] (-1,-1.25) -- (1,-1.25) node[midway, below] {Spreading box $\overline{\cB}$};
  % \draw[<->, thick] (-1,1.25) -- (0,1.25) node[midway, above] {\halfside};

  \draw[<->, thick] (-0.5,-0.6) -- (0.5,-0.6) node[midway, below] {Spreading bin $\cB$};

  % grid points (3x3 inside the inner box at -0.3, 0, 0.3)
  % chosen so no grid point sits on the inner box boundary at \pm0.5
  \foreach \x in {-0.9, -0.6, -0.3, 0, 0.3, 0.6, 0.9} {
    \foreach \y in {-0.9, -0.6, -0.3, 0, 0.3, 0.6, 0.9} {
      \fill[black] (\x,\y) circle (0.02);
    }
  }

  % n_spread label: count of grid points along one column of the spreading box
  \draw[<->, thick] (-1.15,-0.85) -- (-1.15,0.85) node[midway, above, rotate=90] {$n_{\operatorname{spread}}$ points};

  % source points (clustered inside)
  \filldraw[red] (-0.3,-0.2) circle (0.04); % node[black, right=2pt] {Source $x_j$};
  \filldraw[red] (-0.1,0.2) circle (0.04);
  \filldraw[red] (0.2,-0.1) circle (0.04);

  % proxy ring
  \draw[blue, thick] (0,0) circle (2);
  \foreach \t in {0,20,...,340} {
    \fill[blue] ( {2*cos(\t)}, {2*sin(\t)} ) circle (0.02);
  }

  % radius arrow from center to point on proxy ring at 45 degrees
  \draw[<->, thick] (0,0) -- ({2*cos(45)},{2*sin(45)}) node[pos=0.3, above right, rotate=45] {Proxy radius $\rho_1$};


  % legend
%   \node[anchor=west] at (1.1,1.2) {\footnotesize Regular grid points};
%   \draw[black] (1.05,1.18) circle (0.02);
%   \node[anchor=west] at (1.1,1.0) {\footnotesize Proxy points};
%   \draw[blue, thick] (1.02,0.98) circle (0.02);
%   \node[anchor=west] at (1.1,0.8) {\footnotesize Source points};
%   \fill[red] (1.05,0.78) circle (0.04);
\end{tikzpicture}

==> notes/tikz_figs/spreading_template.tex <==
\begin{tikzpicture}
  \def\binSize{2cm}   % side length of one bin
  \def\proxyRadius{1.05} % radius in units of binSize
  \def\ibin{3}
  \def\jbin{4}
  \def\boxMargin{0.2} % extra margin of spreading box beyond bin, in units of binSize

  % Use scaled coordinate axes so that (1,1) is one bin.
  \begin{scope}[x=\binSize,y=\binSize]

  % Center coordinate of bin i in scaled units
  \coordinate (binCenter) at ({\ibin+0.5},{\jbin+0.5});

  % Spreading boxes (2x2, centered on each near bin) drawn first as background
  \filldraw[fill=purple!50!white, draw=none] ({\ibin-1-\boxMargin},{\jbin+1-\boxMargin}) rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin-1-\boxMargin},{\jbin-\boxMargin})   rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin-1-\boxMargin},{\jbin-1-\boxMargin}) rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin-\boxMargin},  {\jbin+1-\boxMargin}) rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin-\boxMargin},  {\jbin-1-\boxMargin}) rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin+1-\boxMargin},{\jbin-1-\boxMargin}) rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin+1-\boxMargin},{\jbin-\boxMargin})   rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin+1-\boxMargin},{\jbin+1-\boxMargin}) rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin+2-\boxMargin},{\jbin-\boxMargin})   rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin-2-\boxMargin},{\jbin-\boxMargin})   rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin-\boxMargin},  {\jbin+2-\boxMargin}) rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});
  \filldraw[fill=purple!50!white, draw=none] ({\ibin-\boxMargin},  {\jbin-2-\boxMargin}) rectangle ++({1+2*\boxMargin},{1+2*\boxMargin});

  % Draw 7 x 8 grid of unit squares (each square is one bin) on top of purple boxes
  \foreach \i in {0,...,6} {
    \foreach \j in {1,...,7} {
      \draw[black!50] (\i,\j) rectangle ++(1,1);
    }
  }

  % Highlight central bin on top
  \filldraw[fill=orange!20, draw=black] (\ibin,\jbin) rectangle ++(1,1);

  % \node[font=\small] at ({\ibin+0.5},{\jbin+0.35}) {\textbf{bin} $(i_x, i_y)$};

  % Green 5x5 box around bin i (now a 5x5 neighborhood)
  % \draw[green!60!black, very thick, rounded corners] (\ibin-2,\jbin-2) rectangle ++(5,5);

  % Dotted proxy circle around bin center. Radius is proxyRadius (in bins)
  \draw[blue!70, dotted, thick] (binCenter) circle (\proxyRadius);

  % Proxy circles at bottom-center and bottom-right bins inside the 5x5 neighborhood
  % Bottom row of the 5x5 neighborhood is at jbin-2. Bottom-center bin center:
  \coordinate (bottomCenter) at ({\ibin+0.5},{\jbin-1.5});
  % Bottom-right bin center is at ibin+2.5, jbin-1.5
  \coordinate (bottomRight) at ({\ibin+2.5},{\jbin-1.5});
  \draw[blue!70, dotted, thick] (bottomCenter) circle (\proxyRadius);
  % \draw[blue!70, dotted, thick] (bottomRight) circle (\proxyRadius);
  \coordinate (bottomMid) at ({\ibin+1.5},{\jbin-1.5});
  \draw[blue!70, dotted, thick] (bottomMid) circle (\proxyRadius);


  % \node[font=\small] at (bottomCenter) {\textbf{bin} $(i_x, i_y-2)$};
  % \node[font=\small] at (bottomRight) {\textbf{bin} $(i_x-2, i_y-2)$};

  % Arrow showing radius (in scaled units so text is easy)
  \draw[<->, thin] (binCenter) -- ++(\proxyRadius,0) node[midway, above, font=\footnotesize] {Proxy radius};
  \end{scope}
\end{tikzpicture}

